Experimental Evaluation of a UAV-Mounted LEO Satellite Backhaul for Emergency Connectivity

Reliable connectivity is critical for Public Protection and Disaster Relief operations, especially in rural or compromised environments where terrestrial infrastructure is unavailable. In such scenarios, NTNs, and specifically UAVs, are promising candidates to provide on-demand and rapid connectivity on the ground, serving as aerial base stations. In this paper, we implement a setup in which a rotary-wing UAV, equipped with a Starlink Mini terminal, provides Internet connectivity to an emergency ground user in the absence of cellular coverage via LEO satellites. The UAV functions as a Wi-Fi access point, while backhauling the ground traffic through the Starlink constellation. We evaluate the system via both network simulations in ns-3 and real-world flight experiments in a rural environment, in terms of throughput, latency, coverage, and energy consumption under static and dynamic flight conditions. Our results demonstrate that the system can maintain a stable uplink throughput of approximately 30 Mbps up to approximately 200 meters, and with minimal impact on the UAV battery lifetime. These findings demonstrate the feasibility of deploying commercial LEO satellite terminals on UAVs as a practical solution for emergency connectivity.

==> figures/energy_consumption.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

%\definecolor{dl}{RGB}{112,105,157}
%\definecolor{ul}{RGB}{197,105,161}
\definecolor{dl}{RGB}{0,119,136}
\definecolor{ul}{RGB}{237,117,100}

\definecolor{dl_simulated}{RGB}{159, 152, 196}
\definecolor{ul_simulated}{RGB}{232, 162, 205}
%\definecolor{ul_simulated}{RGB}{164, 156, 214}
%\definecolor{dl_simulated}{RGB}{232, 151, 200}
%\definecolor{dl_simulated}{RGB}{255, 150, 148}
%\definecolor{dl_simulated}{RGB}{250, 200, 107}
%\definecolor{ul_simulated}{RGB}{255, 157, 71}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time [min]},
xmajorgrids,
%xmin=0.3623492, xmax=7.8565348,
%ytick={0, 250, ..., 1500},
    ylabel={Battery voltage [V]},
    ymajorgrids,
    legend pos=north east,
    % ymin=0, ymax=110,
    ymajorgrids=true,
    grid style=dashed,
    ytick={43, 44, 45, 46, 47, 48},
    ymin=42.3, ymax=48.7,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    legend style={at={(0.75,0.3)},legend cell align=left},
]

\addplot [line width=1pt, dl, dashed, mark size=2, mark options={fill=none}]
coordinates {
(0.000000, 48.400000)
(1.000000, 48.300000)
(2.000000, 48.280000)
(3.000000, 48.200000)
(4.000000, 48.100000)
(5.000000, 47.950000)
(6.000000, 47.880000)
(7.000000, 47.770000)
(8.000000, 47.670000)
(9.000000, 47.520000)
(10.000000, 47.370000)
(11.000000, 47.220000)
(12.000000, 47.100000)
(13.000000, 46.920000)
(14.000000, 46.700000)
(15.000000, 46.470000)
(16.000000, 46.240000)
(17.000000, 46.060000)
(18.000000, 45.710000)
(19.000000, 45.560000)
(20.000000, 45.430000)
(21.000000, 45.270000)
(22.000000, 45.100000)
(23.000000, 45.000000)
(24.000000, 44.880000)
(25.000000, 44.690000)
(26.000000, 44.500000)
(27.000000, 44.230000)
};
\addlegendentry{Without Starlink Mini antenna}


\addplot [line width=1pt, ul, mark=x, mark size=2, mark options={fill=none}]
coordinates {
(0.000000, 48.400000)
(1.000000, 48.125000)
(2.000000, 47.845000)
(3.000000, 47.680000)
(4.000000, 47.620000)
(5.000000, 47.540000)
(6.000000, 47.420000)
(7.000000, 47.365000)
(8.000000, 47.310000)
(9.000000, 47.245000)
(10.000000, 47.190000)
(11.000000, 47.095000)
(12.000000, 46.950000)
(13.000000, 46.800000)
(14.000000, 46.575000)
(15.000000, 46.270000)
(16.000000, 45.945000)
(17.000000, 45.520000)
(18.000000, 45.375000)
(19.000000, 45.205000)
(20.000000, 45.150000)
(21.000000, 44.990000)
(22.000000, 44.725000)
(23.000000, 44.555000)
(24.000000, 44.335000)
(25.000000, 44.070000)
(26.000000, 43.695000)
(27.000000, 43.305000)
};
\addlegendentry{With Starlink Mini antenna}


\end{axis}

\end{tikzpicture}
    

==> figures/latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

%\definecolor{dl}{RGB}{112,105,157}
%\definecolor{ul}{RGB}{197,105,161}
%\definecolor{dl}{RGB}{255,128,125}
%\definecolor{dl}{RGB}{255,185,56}
%\definecolor{dl}{RGB}{255,127,14}
\definecolor{dl}{RGB}{112,105,157}

\definecolor{dl_simulated}{RGB}{159, 152, 196}
\definecolor{ul_simulated}{RGB}{232, 162, 205}
%\definecolor{ul_simulated}{RGB}{164, 156, 214}
%\definecolor{dl_simulated}{RGB}{232, 151, 200}
%\definecolor{dl_simulated}{RGB}{255, 150, 148}
%\definecolor{dl_simulated}{RGB}{250, 200, 107}
%\definecolor{ul_simulated}{RGB}{255, 157, 71}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time [s]},
xmajorgrids,
%xmin=0.3623492, xmax=7.8565348,
    xtick={0, 50, ..., 250},
%ytick={0, 250, ..., 1500},
    ylabel={RTT [ms]},
    ymajorgrids,
    legend pos=north east,
    ymin=20, ymax=150,
    ymajorgrids=true,
    grid style=dashed,
    legend columns=2,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize}
]

\addplot [line width=1pt, dl, mark=none, mark size=2, mark options={fill=none}]
coordinates {
(0.04, 64.429)
(0.22, 46.461)
(0.57, 64.168)
(0.695, 45.193960000000004)
(1.15, 66.382)
(1.195, 46.6829)
(1.695, 45.65926)
(1.7, 58.274)
(2.17, 65.335)
(2.195, 46.66658)
(2.695, 46.65802000000001)
(2.87, 61.17)
(3.01, 66.451)
(3.195, 47.454739999999994)
(3.64, 63.24)
(3.695, 45.1796)
(4.195, 46.255599999999994)
(4.34, 61.988)
(4.61, 64.571)
(4.695, 47.77965999999999)
(4.95, 64.176)
(5.195, 46.21940000000001)
(5.695, 47.71883999999999)
(5.75, 66.12)
(5.97, 54.716)
(6.195, 45.04442)
(6.695, 47.1571)
(6.82, 66.923)
(7.15, 65.35)
(7.195, 46.57845999999999)
(7.55, 57.367)
(7.695, 45.223560000000006)
(8.195, 45.99598)
(8.34, 55.973)
(8.695, 47.53274)
(8.88, 64.428)
(9.195, 46.57724)
(9.31, 63.502)
(9.695, 46.237880000000004)
(9.92, 65.832)
(10.195, 46.32702000000001)
(10.44, 64.798)
(10.69, 47.45199999999999)
(10.93, 73.649)
(11.09, 113.944)
(11.17, 59.77202127659575)
(11.655, 42.78412)
(11.88, 52.049)
(11.91, 53.448)
(12.155, 42.06004)
(12.58, 48.741)
(12.655, 40.3571)
(13.155, 40.808460000000004)
(13.32, 52.492)
(13.62, 47.771)
(13.655, 41.55255999999999)
(14.155, 41.39113999999999)
(14.26, 48.005)
(14.45, 49.951)
(14.655, 41.42218)
(15.02, 49.524)
(15.155, 41.34164)
(15.49, 57.731)
(15.655, 41.0726)
(15.96, 52.561)
(16.155, 42.81174)
(16.655, 41.298280000000005)
(16.77, 51.856)
(17.05, 50.377)
(17.155, 40.48302)
(17.65, 57.416)
(17.655, 41.79129999999999)
(17.92, 49.549)
(18.155, 40.81442)
(18.5, 53.195)
(18.655, 40.36534)
(18.94, 49.81)
(19.155, 40.36256)
(19.46, 55.574)
(19.655, 41.4975)
(20.13, 50.498)
(20.155, 41.0679)
(20.655, 40.81614)
(20.74, 51.643)
(20.95, 50.918)
(21.155, 40.7957)
(21.64, 60.437)
(21.655, 41.788439999999994)
(22.155, 40.40234)
(22.29, 49.557)
(22.655, 42.1737)
(22.86, 51.064)
(22.96, 51.737)
(23.155, 42.168639999999996)
(23.655, 41.54876)
(23.87, 48.17)
(24.155, 41.0532)
(24.19, 52.445)
(24.45, 141.708)
(24.645, 60.63804166666667)
(25.0, 47.98)
(25.135, 41.74566000000001)
(25.635, 40.475820000000006)
(25.76, 50.617)
(26.11, 49.883)
(26.135, 40.5942)
(26.53, 49.117)
(26.635, 41.673959999999994)
(27.13, 36.417)
(27.135, 42.3446)
(27.635, 42.19348000000001)
(27.72, 52.069)
(28.01, 36.451)
(28.135, 43.57556)
(28.635, 41.37008)
(28.74, 52.03)
(29.0, 50.635)
(29.135, 42.264619999999994)
(29.635, 42.13838)
(29.77, 36.095)
(30.13, 56.619)
(30.135, 42.36836)
(30.47, 36.098)
(30.635, 42.89476)
(31.135, 43.01146000000001)
(31.35, 51.583)
(31.635, 42.992399999999996)
(31.85, 36.5)
(32.135, 45.132299999999994)
(32.27, 37.068)
(32.4, 36.197)
(32.635, 42.91654)
(32.99, 56.143)
(33.135, 43.91983999999999)
(33.45, 36.462)
(33.635, 44.25924)
(33.94, 36.574)
(34.135, 45.697399999999995)
(34.5, 58.538)
(34.635, 45.9333)
(35.135, 45.415)
(35.38, 36.595)
(35.45, 36.587)
(35.635, 45.35918000000001)
(36.135, 46.05608)
(36.33, 36.877)
(36.63, 36.637)
(36.635, 45.25648000000001)
(37.135, 45.058840000000004)
(37.18, 57.009)
(37.61, 90.847)
(37.635, 48.08968)
(38.135, 40.68729999999999)
(38.22, 51.073)
(38.635, 42.497699999999995)
(38.86, 57.785)
(39.11, 50.906)
(39.135, 41.43026)
(39.62, 52.156)
(39.635, 41.23353999999999)
(40.135, 43.237880000000004)
(40.23, 53.487)
(40.635, 40.30024)
(40.64, 47.756)
(41.11, 56.217)
(41.135, 41.59782)
(41.53, 51.473)
(41.635, 39.994)
(42.1, 47.808)
(42.135, 41.014520000000005)
(42.635, 41.93112)
(42.88, 56.791)
(43.135, 41.78378)
(43.15, 57.694)
(43.39, 47.185)
(43.635, 39.90579999999999)
(43.95, 52.051)
(44.135, 42.87858)
(44.635, 40.77626)
(44.65, 49.881)
(45.135, 42.14676)
(45.29, 53.071)
(45.62, 54.248)
(45.635, 42.99486000000001)
(46.135, 41.335860000000004)
(46.19, 50.88)
(46.635, 41.07336)
(46.64, 51.653)
(47.135, 40.57622)
(47.25, 51.238)
(47.48, 49.546)
(47.635, 40.757560000000005)
(48.135, 42.47567999999999)
(48.2, 51.913)
(48.6, 51.446)
(48.635, 42.21144)
(48.97, 49.608)
(49.135, 41.19537999999999)
(49.49, 56.865)
(49.635, 41.24922000000001)
(50.04, 54.687)
(50.135, 42.236419999999995)
(50.635, 49.141999999999996)
(50.81, 113.021)
(51.135, 41.9031)
(51.18, 55.243)
(51.63, 47.549)
(51.635, 39.9772)
(52.12, 50.465)
(52.135, 39.47398)
(52.5, 49.367)
(52.635, 40.11222)
(53.01, 47.112)
(53.135, 39.60726)
(53.635, 39.334)
(53.84, 48.716)
(53.99, 54.928)
(54.135, 40.3138)
(54.54, 47.429)
(54.635, 40.11262)
(54.99, 47.281)
(55.135, 39.77352)
(55.42, 51.905)
(55.635, 39.78454)
(56.135, 39.952940000000005)
(56.37, 52.469)
(56.635, 40.76008)
(56.64, 52.015)
(56.91, 46.238)
(57.135, 39.440439999999995)
(57.54, 49.14)
(57.635, 40.22252)
(58.135, 39.883179999999996)
(58.25, 54.112)
(58.635, 40.14296)
(58.69, 50.03)
(59.01, 44.91)
(59.135, 39.61978)
(59.62, 34.019)
(59.635, 39.91498)
(60.135, 39.94778)
(60.33, 50.057)
(60.56, 48.42)
(60.635, 40.00072)
(61.135, 39.44164)
(61.37, 46.889)
(61.43, 47.049)
(61.635, 38.833600000000004)
(62.135, 39.51966)
(62.32, 46.336)
(62.43, 35.082)
(62.635, 39.68682)
(63.135, 39.99121999999999)
(63.18, 49.994)
(63.6, 50.167)
(63.635, 40.429)
(64.11, 84.822)
(64.135, 42.2919)
(64.635, 35.77832000000001)
(64.81, 49.65)
(65.135, 36.05012)
(65.37, 43.488)
(65.49, 49.099)
(65.635, 37.64208)
(65.89, 44.605)
(66.135, 36.842699999999994)
(66.53, 49.37)
(66.635, 37.27502)
(67.135, 37.50919999999999)
(67.34, 49.639)
(67.49, 54.093)
(67.635, 37.44968)
(68.135, 36.81758)
(68.37, 48.869)
(68.635, 37.21887999999999)
(68.71, 49.761)
(69.06, 41.072)
(69.135, 35.41814)
(69.635, 37.3652)
(69.85, 47.825)
(70.04, 47.885)
(70.135, 37.93638000000001)
(70.47, 48.101)
(70.635, 36.34588)
(70.98, 47.256)
(71.135, 37.23778000000001)
(71.635, 37.80786)
(71.76, 49.4)
(71.9, 43.454)
(72.135, 36.753800000000005)
(72.635, 37.57324)
(72.8, 47.59)
(73.02, 43.714)
(73.135, 36.52978)
(73.53, 51.406)
(73.635, 37.96694)
(74.02, 43.563)
(74.135, 36.755900000000004)
(74.53, 55.242)
(74.635, 39.702)
(75.06, 51.867)
(75.135, 38.420680000000004)
(75.4, 48.461)
(75.635, 37.95324)
(76.135, 37.8423)
(76.22, 45.521)
(76.635, 38.948499999999996)
(76.7, 47.059)
(77.135, 42.18122)
(77.14, 84.213)
(77.5, 39.996)
(77.635, 34.987320000000004)
(78.135, 35.21388)
(78.29, 40.225)
(78.62, 42.645)
(78.635, 35.423179999999995)
(79.135, 36.267559999999996)
(79.22, 43.072)
(79.635, 36.04056)
(79.66, 47.806)
(80.135, 35.180279999999996)
(80.38, 41.395)
(80.45, 45.334)
(80.635, 36.82202)
(80.97, 44.12)
(81.135, 34.60364)
(81.635, 37.63586)
(81.69, 49.407)
(82.01, 45.443)
(82.135, 37.054539999999996)
(82.45, 47.971)
(82.635, 38.89418)
(83.09, 49.613)
(83.135, 38.220319999999994)
(83.635, 35.81706)
(83.64, 43.785)
(84.135, 34.400279999999995)
(84.27, 39.648)
(84.635, 36.73882)
(84.76, 44.816)
(84.9, 48.075)
(85.135, 39.072239999999994)
(85.41, 47.113)
(85.635, 35.22728)
(86.135, 36.20806)
(86.22, 43.285)
(86.635, 36.147279999999995)
(86.87, 47.908)
(86.98, 41.369)
(87.135, 35.62366)
(87.59, 48.799)
(87.635, 36.66944)
(88.135, 38.42998)
(88.34, 55.76)
(88.635, 39.759339999999995)
(88.76, 55.408)
(89.135, 37.8721)
(89.26, 52.204)
(89.635, 35.29624)
(89.75, 42.137)
(90.135, 40.40868)
(90.23, 82.449)
(90.59, 43.329)
(90.635, 34.87874000000001)
(91.0, 40.441)
(91.135, 34.87106)
(91.635, 37.43342)
(91.82, 51.144)
(92.09, 43.832)
(92.135, 36.60926)
(92.43, 40.001)
(92.635, 35.24712)
(92.98, 40.02)
(93.135, 35.02674)
(93.42, 51.244)
(93.635, 37.41566)
(94.135, 35.080999999999996)
(94.37, 41.893)
(94.4, 43.685)
(94.635, 34.95714)
(95.135, 35.10138)
(95.31, 40.653)
(95.56, 44.352)
(95.635, 35.302600000000005)
(96.135, 34.39094)
(96.29, 39.305)
(96.635, 34.42848)
(96.86, 39.95)
(97.05, 40.114)
(97.135, 35.00663999999999)
(97.59, 45.683)
(97.635, 36.748619999999995)
(98.135, 35.724540000000005)
(98.35, 43.83)
(98.45, 47.32)
(98.635, 36.40972)
(98.96, 41.685)
(99.135, 35.20152)
(99.635, 37.764939999999996)
(99.64, 43.971)
(100.135, 34.965180000000004)
(100.38, 43.931)
(100.635, 34.407360000000004)
(100.81, 40.347)
(100.97, 39.884)
(101.135, 34.728460000000005)
(101.63, 43.672)
(101.635, 34.970319999999994)
(102.135, 36.69096)
(102.37, 47.706)
(102.44, 42.891)
(102.635, 36.010619999999996)
(103.135, 40.117279999999994)
(103.3, 84.842)
(103.635, 38.4171)
(103.78, 43.938)
(104.11, 46.888)
(104.135, 39.028)
(104.43, 43.743)
(104.635, 38.857960000000006)
(105.135, 39.4421)
(105.37, 46.611)
(105.5, 46.518)
(105.635, 39.37004000000001)
(106.135, 39.354079999999996)
(106.36, 45.845)
(106.635, 39.62364)
(106.72, 43.946)
(107.135, 39.12752)
(107.23, 43.917)
(107.44, 42.969)
(107.635, 38.369440000000004)
(108.135, 39.07718)
(108.35, 43.934)
(108.635, 38.06047999999999)
(108.86, 43.102)
(109.135, 39.2501)
(109.23, 48.731)
(109.635, 39.081559999999996)
(109.88, 45.681)
(110.135, 38.78156)
(110.28, 44.758)
(110.5, 43.823)
(110.635, 39.08042)
(111.135, 39.42264)
(111.21, 44.618)
(111.635, 39.46534)
(111.66, 45.037)
(111.97, 43.859)
(112.135, 39.041619999999995)
(112.51, 51.334)
(112.635, 38.98898)
(112.93, 46.526)
(113.135, 38.5014)
(113.635, 38.73786)
(113.68, 46.298)
(113.98, 46.709)
(114.135, 38.9762)
(114.635, 39.41128)
(114.87, 48.798)
(115.135, 39.84226)
(115.21, 47.478)
(115.635, 38.9605)
(115.64, 46.716)
(116.1, 47.677)
(116.135, 39.364439999999995)
(116.52, 93.965)
(116.635, 45.06872000000001)
(117.05, 50.462)
(117.135, 39.89662)
(117.635, 40.28912)
(117.83, 47.386)
(118.03, 51.109)
(118.135, 40.04864)
(118.635, 39.85918)
(118.76, 49.838)
(119.1, 48.147)
(119.135, 39.32554)
(119.45, 46.966)
(119.635, 40.423779999999994)
(120.135, 41.049839999999996)
(120.37, 46.589)
(120.635, 41.573780000000006)
(120.65, 46.529)
(121.135, 42.00454)
(121.24, 54.799)
(121.635, 41.18176)
(121.75, 46.606)
(122.135, 41.31338000000001)
(122.29, 48.957)
(122.635, 41.3045)
(122.76, 48.774)
(123.135, 41.04936000000001)
(123.25, 37.909)
(123.39, 46.237)
(123.635, 39.77401999999999)
(124.135, 38.5098)
(124.24, 44.571)
(124.43, 47.332)
(124.635, 40.00228)
(125.135, 39.041219999999996)
(125.35, 48.447)
(125.52, 55.934)
(125.635, 40.207100000000004)
(125.94, 50.692)
(126.135, 40.205259999999996)
(126.39, 47.299)
(126.635, 39.2529)
(127.135, 38.43863999999999)
(127.24, 48.113)
(127.48, 53.983)
(127.635, 40.970299999999995)
(128.135, 39.66578)
(128.25, 47.974)
(128.635, 38.62856)
(128.76, 43.717)
(128.93, 48.667)
(129.135, 40.162020000000005)
(129.635, 43.110079999999996)
(129.88, 99.685)
(129.89, 87.102)
(130.135, 44.6043)
(130.635, 40.64454)
(130.75, 51.785)
(131.12, 53.611)
(131.135, 40.99668)
(131.635, 39.10136)
(131.84, 47.182)
(132.135, 38.814859999999996)
(132.3, 47.513)
(132.635, 43.73108)
(132.81, 59.266)
(133.135, 43.0018)
(133.26, 36.513)
(133.635, 41.47284)
(133.83, 46.969)
(133.91, 51.376)
(134.135, 39.840540000000004)
(134.61, 48.163)
(134.635, 39.611039999999996)
(134.93, 52.13)
(135.135, 40.23854)
(135.63, 50.871)
(135.635, 39.61292)
(136.135, 40.2164)
(136.38, 44.202)
(136.55, 44.071)
(136.635, 39.57138)
(137.135, 39.59644)
(137.31, 46.432)
(137.635, 41.92406)
(137.88, 55.809)
(138.135, 40.836380000000005)
(138.26, 51.043)
(138.635, 41.93512)
(138.77, 55.4)
(139.135, 41.61787999999999)
(139.38, 52.019)
(139.635, 41.26388)
(139.87, 48.352)
(140.01, 47.876)
(140.135, 41.025259999999996)
(140.635, 40.29036)
(140.65, 51.305)
(140.9, 52.703)
(141.135, 42.12826)
(141.635, 39.99268)
(141.8, 47.617)
(141.92, 47.597)
(142.135, 40.31774)
(142.635, 41.2746)
(142.71, 46.261)
(143.1402, 48.47205999999999)
(143.3, 105.44)
(143.63, 44.792)
(143.655, 38.55128)
(144.155, 38.52552)
(144.3, 45.248)
(144.655, 42.47952)
(144.85, 54.307)
(145.155, 40.9815)
(145.17, 55.71)
(145.655, 40.74278)
(145.82, 51.299)
(146.155, 42.57025999999999)
(146.26, 57.193)
(146.52, 51.268)
(146.655, 38.46946)
(147.06, 44.731)
(147.155, 37.73764)
(147.655, 41.09294)
(147.79, 51.392)
(148.155, 40.55728)
(148.4, 52.203)
(148.59, 58.996)
(148.655, 44.15642)
(149.155, 43.450700000000005)
(149.38, 56.77)
(149.47, 63.427)
(149.655, 44.29108)
(150.155, 39.31042)
(150.34, 49.055)
(150.655, 40.270439999999994)
(150.72, 48.715)
(151.155, 41.02994)
(151.18, 54.432)
(151.63, 47.212)
(151.655, 40.00984)
(152.155, 38.78322)
(152.19, 53.111)
(152.655, 39.944179999999996)
(152.9, 47.793)
(153.155, 41.49874)
(153.26, 51.023)
(153.64, 56.651)
(153.655, 42.41116)
(154.06, 59.854)
(154.155, 45.69856)
(154.655, 40.268620000000006)
(154.81, 49.475)
(155.155, 40.249359999999996)
(155.29, 55.487)
(155.65, 73.606)
(155.655, 45.95276)
(156.15354166666665, 48.391)
(156.42, 67.988)
(156.43, 100.295)
(156.67, 43.15787755102041)
(156.95, 48.389)
(157.165, 38.873259999999995)
(157.665, 41.31214)
(157.74, 59.587)
(157.95, 59.759)
(158.165, 40.30286)
(158.665, 39.1881)
(158.89, 48.37)
(159.16, 48.143)
(159.165, 40.3302)
(159.42, 50.682)
(159.665, 40.58186)
(160.165, 38.619)
(160.3, 48.402)
(160.665, 39.959360000000004)
(160.84, 48.962)
(161.11, 47.5)
(161.165, 39.93468)
(161.665, 39.90396)
(161.89, 47.822)
(162.12, 48.996)
(162.165, 39.37032)
(162.665, 39.20926)
(162.87, 45.255)
(163.165, 38.95482)
(163.39, 44.757)
(163.665, 39.074040000000004)
(163.87, 48.035)
(164.165, 39.08202)
(164.25, 47.86)
(164.665, 39.09238)
(164.78, 43.966)
(164.97, 43.351)
(165.165, 38.695600000000006)
(165.665, 39.28616)
(165.75, 46.106)
(166.165, 40.83422)
(166.33, 52.744)
(166.665, 41.07016000000001)
(166.77, 55.869)
(166.99, 56.202)
(167.165, 42.98022000000001)
(167.665, 41.001599999999996)
(167.9, 52.388)
(168.01, 51.914)
(168.165, 42.85112)
(168.44, 51.317)
(168.665, 40.099920000000004)
(169.05, 51.863)
(169.165, 39.83998)
(169.6439534883721, 57.50693023255815)
(169.7, 148.321)
(169.9, 58.66)
(170.125, 43.72048000000001)
(170.625, 42.66183999999999)
(170.71, 56.896)
(170.96, 57.035)
(171.125, 41.793)
(171.42, 48.512)
(171.625, 42.00878000000001)
(172.125, 41.8007)
(172.33, 48.652)
(172.625, 43.430400000000006)
(172.64, 58.142)
(172.92, 57.954)
(173.125, 42.634219999999985)
(173.55, 61.762)
(173.625, 42.49544)
(174.11, 57.774)
(174.125, 41.668240000000004)
(174.46, 58.402)
(174.625, 43.271980000000006)
(175.05, 56.365)
(175.125, 42.04274)
(175.51, 57.352)
(175.625, 43.93058)
(176.125, 42.76396)
(176.31, 56.421)
(176.625, 45.43676000000001)
(176.66, 62.168)
(177.08, 59.395)
(177.125, 43.55044000000001)
(177.6, 57.319)
(177.625, 43.26568)
(178.125, 42.23501999999999)
(178.24, 58.028)
(178.53, 47.653)
(178.625, 41.915420000000005)
(178.97, 55.644)
(179.125, 41.80214)
(179.625, 41.69598)
(179.71, 57.403)
(179.93, 47.289)
(180.125, 41.27762)
(180.62, 53.631)
(180.625, 42.09878)
(181.0, 56.789)
(181.125, 42.322579999999995)
(181.625, 42.13786)
(181.81, 58.861)
(181.88, 67.678)
(182.125, 44.31576)
(182.63279999999997, 50.34148000000001)
(182.78, 118.376)
(182.94, 56.124)
(183.155, 40.74192)
(183.41, 48.143)
(183.655, 40.10622)
(184.15, 53.004)
(184.155, 39.75194)
(184.59, 53.68)
(184.655, 39.88662000000001)
(185.1, 46.047)
(185.155, 39.05146)
(185.49, 46.748)
(185.655, 39.64282)
(186.01, 49.876)
(186.155, 40.1563)
(186.655, 39.409000000000006)
(186.73, 48.092)
(187.155, 42.57062)
(187.24, 52.957)
(187.655, 40.77286)
(187.78, 48.908)
(188.155, 40.68802)
(188.18, 52.782)
(188.53, 58.712)
(188.655, 41.41196)
(189.01, 49.411)
(189.155, 40.5584)
(189.655, 39.59198)
(189.88, 47.331)
(190.155, 39.57095999999999)
(190.27, 46.318)
(190.655, 41.09514)
(190.7, 50.341)
(191.155, 42.44984)
(191.22, 57.246)
(191.56, 36.095)
(191.655, 40.95402)
(192.155, 40.36962)
(192.38, 51.311)
(192.43, 50.396)
(192.655, 39.77824)
(193.155, 40.55878)
(193.19, 55.373)
(193.655, 40.17388)
(193.86, 50.026)
(194.01, 46.361)
(194.155, 40.085379999999994)
(194.655, 40.36904)
(194.78, 53.114)
(194.99, 50.802)
(195.155, 39.877919999999996)
(195.62, 46.445)
(195.655, 39.7298)
(196.11, 116.827)
(196.15791666666667, 50.37952083333332)
(196.41, 54.479)
(196.655, 39.70962)
(197.155, 37.58892)
(197.33, 46.567)
(197.51, 43.733)
(197.655, 37.140480000000004)
(198.1, 46.368)
(198.155, 37.19746)
(198.61, 43.112)
(198.655, 36.92080000000001)
(199.04, 46.336)
(199.155, 36.68935999999999)
(199.655, 37.6912)
(199.82, 48.234)
(199.96, 76.424)
(200.155, 44.91842)
(200.63, 32.203)
(200.655, 39.89584)
(201.155, 37.48774)
(201.4, 45.57)
(201.49, 51.887)
(201.655, 40.51434)
(202.155, 41.936980000000005)
(202.37, 54.355)
(202.44, 54.832)
(202.655, 41.525659999999995)
(203.03, 56.868)
(203.155, 42.445679999999996)
(203.45, 54.547)
(203.655, 42.52646)
(203.96, 56.221)
(204.155, 40.242)
(204.42, 46.566)
(204.655, 37.314099999999996)
(205.04, 51.914)
(205.155, 38.66824)
(205.46, 44.067)
(205.655, 37.5153)
(206.07, 65.144)
(206.155, 40.8641)
(206.655, 36.527339999999995)
(206.88, 42.6)
(207.155, 37.92438)
(207.38, 49.141)
(207.655, 39.15216)
(207.8, 47.646)
(207.93, 59.262)
(208.155, 41.17773999999999)
(208.655, 40.5527)
(208.72, 52.878)
(209.16, 42.78058)
(209.17, 102.672)
(209.48, 45.274)
(209.665, 36.19692)
(209.97, 43.896)
(210.165, 37.33622)
(210.47, 44.368)
(210.665, 37.710300000000004)
(211.03, 44.501)
(211.165, 37.11072)
(211.665, 35.28742)
(211.68, 41.108)
(212.06, 43.872)
(212.165, 36.61622)
(212.665, 38.1406)
(212.77, 45.11)
(213.165, 36.906)
(213.38, 43.68)
(213.46, 43.613)
(213.6656, 36.38106)
(214.01, 50.899)
(214.1766, 38.199059999999996)
(214.685, 37.93312)
(214.88, 45.708)
(215.14, 54.4)
(215.185, 38.22583999999999)
(215.685, 38.146660000000004)
(215.91, 55.232)
(216.185, 36.47618000000001)
(216.41, 41.364)
(216.48, 47.226)
(216.685, 38.6284)
(217.185, 37.40412)
(217.41, 47.803)
(217.685, 36.94436)
(217.74, 42.972)
(218.09, 43.22)
(218.1902, 37.171620000000004)
(218.695, 37.6581)
(218.91, 43.759)
(219.08, 46.592)
(219.2042, 37.617639999999994)
(219.48, 43.721)
(219.705, 37.369119999999995)
(220.205, 37.46708)
(220.38, 47.933)
(220.705, 37.438359999999996)
(220.78, 45.258)
(221.16, 48.833)
(221.205, 36.57956000000001)
(221.705, 36.750119999999995)
(221.77, 43.202)
(222.17, 139.668)
(222.17, 57.18674418604652)
(222.6, 59.742)
(222.635, 42.71692000000001)
(222.95, 59.034)
(223.135, 43.852500000000006)
(223.45, 57.163)
(223.635, 42.941159999999996)
(223.97, 50.013)
(224.135, 42.08162)
(224.53, 55.184)
(224.635, 43.46124)
(224.95, 58.137)
(225.135, 43.35189999999999)
(225.635, 42.77198000000001)
(225.83, 58.081)
(226.11, 62.178)
(226.135, 43.50094)
(226.46, 57.285)
(226.635, 43.01648)
(226.95, 58.32)
(227.135, 43.18618000000001)
(227.54, 62.018)
(227.635, 44.227520000000005)
(228.135, 42.5198)
(228.21, 56.132)
(228.635, 42.99558)
(228.7, 57.342)
(229.135, 43.41436000000001)
(229.22, 61.498)
(229.635, 43.44886)
(229.85, 54.495)
(230.135, 43.91634)
(230.31, 58.314)
(230.45, 57.7)
(230.635, 42.81755999999999)
(231.01, 57.717)
(231.135, 42.03496)
(231.635, 42.621)
(231.71, 58.595)
(232.135, 42.90595999999999)
(232.2, 60.423)
(232.41, 58.076)
(232.635, 43.64135999999999)
(233.135, 43.643699999999995)
(233.28, 58.495)
(233.42, 59.274)
(233.635, 43.79058)
(234.135, 43.50744)
(234.16, 58.513)
(234.635, 44.51857999999999)
(234.75, 58.26)
(235.135, 49.608059999999995)
(235.29, 92.328)
(235.635, 37.95362)
(235.82, 43.407)
(236.135, 38.32206)
(236.23, 44.82)
(236.6, 50.879)
(236.635, 40.1804)
(236.91, 52.722)
(237.135, 39.35222)
(237.53, 54.454)
(237.635, 40.50424)
(237.89, 46.85)
(238.1426, 38.07308)
(238.52, 45.515)
(238.645, 38.81734)
(239.06, 49.824)
(239.145, 38.9677)
(239.59, 49.899)
(239.645, 38.75686)
(240.145, 41.17106)
(240.17, 56.203)
(240.645, 38.780699999999996)
(240.88, 49.153)
(240.9, 49.596)
(241.145, 38.080459999999995)
(241.645, 38.186580000000006)
(241.86, 49.698)
(241.92, 45.617)
(242.145, 38.26922)
(242.645, 38.36194)
(242.76, 42.984)
(243.145, 38.956199999999995)
(243.38, 44.146)
(243.645, 39.39657999999999)
(243.78, 47.417)
(244.14, 45.633)
(244.145, 39.055299999999995)
(244.645, 38.95626)
(244.85, 50.823)
(245.145, 38.63114)
(245.23, 42.869)
(245.645, 39.2686)
(245.81, 46.298)
(246.14, 50.006)
(246.145, 38.42678)
(246.645, 38.43014)
(246.88, 45.7)
(246.96, 49.367)
(247.145, 40.45928000000001)
(247.4, 47.062)
(247.645, 38.646480000000004)
(248.1454, 45.530080000000005)
(248.37, 111.521)
(248.39, 94.358)
(248.6446, 44.0088)
(249.145, 42.16764)
(249.23, 64.114)
(249.49, 52.686)
(249.645, 39.9229)
};
\addlegendentry{RTT}

\addplot[
    scatter,
    only marks,
    mark=star,
    mark size=3pt,
    scatter/use mapped color={draw=red},
    % scatter/@pre marker code/.append style={mark=x}
    legend image post style={
    mark=star,
    draw=red,
    fill=red
}
]
coordinates {
(0.0, 30)
(10.98, 30)
(24.54, 30)
(156.48, 30)
(169.74, 30)
(196.19, 30)
(222.18, 30)
};
\addlegendentry{Packet drop}


\end{axis}

\end{tikzpicture}
    

==> figures/moving_towards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}
\definecolor{dl}{RGB}{112,105,157}
\definecolor{ul}{RGB}{197,105,161}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time [s]},
xmajorgrids,
%xmin=0.3623492, xmax=7.8565348,
    xtick={0, 10, ..., 120},
%ytick={0, 250, ..., 1500},
    ylabel={Throughput [Mbps]},
    ymajorgrids,
    legend pos=north east,
    legend columns=2,   
    ymin=0, ymax=20,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
]

\addplot [line width=1pt, dl,  mark=x, mark size=2, mark options={fill=none}]
coordinates {%
(1.000542, 0)
(2.000564, 0)
(3.000447, 0)
(4.000495, 0)
(5.000169, 0)
(6.000558, 0)
(7.000476, 0)
(8.000513, 0)
(9.000594, 0)
(10.000561, 0)
(11.000577, 0)
(12.000542, 0)
(13.000592, 0)
(14.000466, 0)
(15.000517, 0)
(16.000139, 0)
(17.000528, 0)
(18.000543, 0)
(19.000215, 0)
(20.000556, 0.104888)
(21.000513, 0.104888)
(22.000564, 0.209751)
(23.000528, 0.314603)
(24.000545, 0.52432)
(25.000298, 0.734035)
(26.000517, 0.943749)
(27.000527, 1.363323)
(28.000569, 1.468141)
(29.000528, 1.677864)
(30.000297, 1.677833)
(31.000577, 2.306976)
(32.000529, 3.146051)
(33.000509, 3.250868)
(34.000519, 3.985082)
(35.000364, 4.509195)
(36.000249, 5.662717)
(37.000147, 5.452846)
(38.000148, 6.396604)
(39.000164, 7.654762)
(40.000558, 9.12303)
(41.000149, 9.856902)
(42.00033, 8.912964)
(43.000509, 9.332485)
(44.000435, 8.388553)
(45.000572, 8.388499)
(46.000444, 7.339955)
(47.000533, 7.549533)
(48.000576, 7.549564)
(49.000596, 7.130237)
(50.000592, 7.025519)
(51.000555, 6.291501)
(52.000514, 6.501204)
(53.000221, 5.872015)
(54.000516, 5.872015)
(55.000467, 6.711101)
(56.000522, 8.808179)
(57.000513, 11.744274)
(58.000513, 12.373505)
(59.00052, 11.324951)
(60.000177, 10.905191)
(61.000553, 11.220142)
(62.000519, 15.098597)
(63.000516, 16.252343)
(64.000521, 16.566822)
(65.000288, 14.993963)
(66.000513, 13.525933)
(67.000287, 13.422167)
(68.000526, 12.792645)
(69.000462, 13.841447)
(70.00052, 14.99417)
(71.00052, 14.050223)
(72.000606, 11.220039)
(73.000439, 10.590574)
(74.000538, 11.219756)
(75.000585, 11.849086)
(76.000515, 10.905345)
(77.000222, 7.863437)
(78.000535, 8.59827)
(79.000155, 10.064988)
(80.000512, 9.961237)
(81.000483, 10.380646)
(82.000504, 9.961338)
(83.00023, 10.402529)
(84.000468, 9.458867)
(85.000526, 8.829538)
(86.000527, 8.829538)
(87.000529, 8.619836)
};
\addlegendentry{DL}

\addplot [line width=1pt, ul,  mark=x, mark size=2, mark options={fill=none}]
coordinates{
(1, 0)
(2.52631578947368, 0)
(4.05263157894737, 0)
(5.57894736842105, 0)
(7.10526315789474, 0)
(8.63157894736842, 0)
(10.1578947368421, 0)
(11.6842105263158, 0.427514)
(13.2105263157895, 0.427514)
(14.7368421052632, 0.427514)
(16.2631578947368, 0.427514)
(17.7894736842105, 0.427514)
(19.3157894736842, 0.427514)
(20.8421052631579, 0.427514)
(22.3684210526316, 0.427514)
(23.8947368421053, 0.427514)
(25.421052631579, 0.427514)
(26.9473684210526, 0.325344)
(28.4736842105263, 0.325344)
(30, 0.325344)
(31.5263157894737, 0.325344)
(33.0526315789474, 0.325344)
(34.5789473684211, 0.954233)
(36.1052631578947, 1.583304)
(37.6315789473684, 2.212628)
(39.1578947368421, 2.946312)
(40.6842105263158, 3.575776)
(42.2105263157895, 3.984153)
(43.7368421052632, 4.823339)
(45.2631578947368, 5.452685)
(46.7894736842105, 6.081533)
(48.3157894736842, 6.815854)
(49.8421052631579, 7.13069)
(51.3684210526316, 7.969647)
(52.8947368421053, 8.283764)
(54.421052631579, 7.65493)
(55.9473684210526, 7.025466)
(57.4736842105263, 6.291744)
(59, 5.66223)
(60.5263157894737, 5.557248)
(62.0526315789474, 5.557451)
(63.5789473684211, 6.260976)
(65.1052631578947, 9.930156)
(66.6315789473684, 8.671832)
(68.1578947368421, 7.833285)
(69.6842105263158, 7.728436)
(71.2105263157895, 7.728436)
(72.7368421052632, 7.728436)
(74.2631578947369, 7.518764)
(75.7894736842105, 6.9944)
(77.3157894736842, 6.470207)
(78.8421052631579, 5.241933)
(80.3684210526316, 2.075744)
(81.8947368421053, 3.312755)
(83.421052631579, 3.207861)
(84.9473684210526, 3.207861)
(86.4736842105263, 3.207861)
(88, 3.207861)
};
\addlegendentry{UL}

\end{axis}

\end{tikzpicture}
    

==> figures/thr_gentle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzset{every node/.style={font=\footnotesize}}

\definecolor{dl}{RGB}{112,105,157}
\definecolor{ul}{RGB}{197,105,161}

%\definecolor{dl}{RGB}{255,128,125}
%\definecolor{dl}{RGB}{255,185,56}
%\definecolor{ul}{RGB}{255,127,14}

\definecolor{dl_simulated}{RGB}{159, 152, 196}
\definecolor{ul_simulated}{RGB}{232, 162, 205}
%\definecolor{ul_simulated}{RGB}{164, 156, 214}
%\definecolor{dl_simulated}{RGB}{232, 151, 200}
%\definecolor{dl_simulated}{RGB}{255, 150, 148}
%\definecolor{dl_simulated}{RGB}{250, 200, 107}
%\definecolor{ul_simulated}{RGB}{255, 157, 71}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Time [s]},
xmajorgrids,
%xmin=0.3623492, xmax=7.8565348,
    xtick={0, 20, ..., 120},
%ytick={0, 250, ..., 1500},
    ylabel={Throughput [Mbps]},
    ymajorgrids,
    legend pos=north east,
    ymin=0, ymax=110,
    ymajorgrids=true,
    grid style=dashed,
    legend columns=3,
    legend style={at={(0.95,1.13)}},
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize}
]

\addplot [line width=1pt, dl, mark=x, mark size=2, mark options={fill=none}]
coordinates {
(1.001238, 17.928457)
(2.001243, 21.387606)
(3.001059, 24.744375)
(4.001123, 28.518958)
(5.001072, 32.397638)
(6.001405, 36.381797)
(7.001010, 37.643422)
(8.001087, 37.328614)
(9.001358, 39.214850)
(10.001466, 41.312997)
(11.001331, 42.886435)
(12.001397, 42.363187)
(13.001472, 42.781114)
(14.001347, 44.144667)
(15.001198, 45.823745)
(16.001236, 47.501800)
(17.001283, 47.606070)
(18.001261, 48.025022)
(19.001206, 45.824393)
(20.001223, 44.983532)
(21.001252, 40.998352)
(22.001423, 39.425334)
(23.001176, 37.328771)
(24.001420, 33.973193)
(25.001268, 30.092970)
(26.001463, 26.108759)
(27.001218, 28.413863)
(28.001230, 29.250054)
(29.001341, 30.299178)
(30.001173, 32.295801)
(31.001486, 40.259943)
(32.002149, 44.346740)
(33.001842, 52.536530)
(34.001411, 60.718155)
(35.001952, 69.420743)
(36.002487, 78.652719)
(37.001341, 83.263888)
(38.001069, 88.505846)
(39.001144, 93.327834)
(40.000705, 96.151593)
(41.001124, 96.267871)
(42.001541, 101.829704)
(43.001539, 101.082239)
(44.001973, 99.712891)
(45.001256, 98.670967)
(46.001123, 94.996125)
(47.001359, 91.011820)
(48.001765, 90.811897)
(49.001136, 92.595222)
(50.001141, 93.229018)
(51.001770, 94.689970)
(52.001233, 93.220395)
(53.001166, 93.220833)
(54.001135, 91.758391)
(55.001183, 89.131124)
(56.001194, 87.872654)
(57.001382, 86.932516)
(58.001091, 80.843905)
(59.001084, 70.147986)
(60.001120, 61.234550)
(61.001221, 52.635874)
(62.001565, 45.611372)
(63.001126, 38.902669)
(64.001252, 35.125508)
(65.001685, 32.502334)
(66.001346, 30.825786)
(67.001152, 29.882554)
(68.001215, 30.724089)
(69.001628, 34.603341)
(70.001405, 39.216613)
(71.001423, 43.514762)
(72.001166, 47.605668)
(73.001200, 51.589310)
(74.001307, 54.316670)
(75.001605, 56.101119)
(76.001255, 58.301897)
(77.001330, 59.872601)
(78.001190, 57.459949)
(79.001159, 52.846371)
(80.001201, 46.975133)
(81.001558, 45.509184)
(82.001423, 44.036728)
(83.001364, 41.941324)
(84.001093, 41.520414)
(85.001055, 42.988979)
(86.001471, 44.353164)
(87.001176, 47.186045)
(88.001287, 53.057327)
(89.001186, 62.390550)
(90.001089, 71.616872)
(91.001146, 77.279493)
(92.001194, 82.838473)
(93.001098, 89.548883)
(94.001205, 94.268415)
(95.001158, 98.146002)
(96.001215, 101.081090)
(97.001143, 103.071471)
(98.001113, 103.702634)
(99.001238, 100.241031)
(100.001253, 94.999933)
(101.001472, 90.066890)
(102.001293, 83.569350)
(103.001362, 74.132990)
(104.001192, 65.532351)
(105.001956, 57.040108)
(106.001236, 48.337198)
(107.000209, 39.426742)
(108.001335, 33.028537)
(109.001401, 28.205751)
(110.001349, 24.848945)
(111.001346, 20.344579)
(112.001452, 17.195788)
(113.001205, 17.089812)
(114.001791, 17.615891)
(115.001536, 18.244720)
(116.001575, 20.132179)
(117.001235, 17.930163)
(118.001328, 15.309001)
(119.001476, 14.260166)
(120.001443, 13.212204)

};
\addlegendentry{Slow (DL)}

\addplot [line width=1pt, ul, mark=x, mark size=2, mark options={fill=none}]
coordinates {
(1.000431, 20.549147)
(2.000212, 23.903721)
(3.000133, 26.944634)
(4.000422, 31.349953)
(5.000233, 34.390917)
(6.000492, 38.164338)
(7.000478, 34.498373)
(8.000183, 35.651197)
(9.000152, 36.384922)
(10.000537, 37.015754)
(11.000420, 37.640766)
(12.000436, 37.539556)
(13.000437, 38.378432)
(14.000217, 37.118382)
(15.001096, 37.741988)
(16.000242, 38.798915)
(17.000227, 39.742084)
(18.000373, 42.048591)
(19.001859, 43.936299)
(20.000431, 46.242634)
(21.000435, 47.504215)
(22.000505, 50.961422)
(23.000461, 51.801952)
(24.000415, 54.003972)
(25.000455, 55.686091)
(26.000502, 56.727341)
(27.000136, 56.832432)
(28.000220, 56.203934)
(29.000416, 52.428500)
(30.000489, 46.451342)
(31.000451, 42.047776)
(32.000408, 35.861368)
(33.000535, 34.706631)
(34.000510, 32.296066)
(35.000220, 31.142285)
(36.000458, 28.522157)
(37.000339, 26.318850)
(38.000097, 24.116745)
(39.000430, 24.746404)
(40.000158, 27.367967)
(41.000482, 29.779719)
(42.000439, 32.296453)
(43.000364, 31.352119)
(44.000317, 31.875932)
(45.000234, 30.933753)
(46.000225, 29.464954)
(47.000298, 28.627012)
(48.000230, 27.158657)
(49.000186, 26.528883)
(50.000134, 26.319754)
(51.000201, 25.061109)
(52.000328, 23.487917)
(53.000505, 22.754621)
(54.000211, 22.124464)
(55.000253, 20.551294)
(56.000458, 21.286106)
(57.000185, 20.027684)
(58.000459, 19.818065)
(59.000556, 17.826179)
(60.000198, 16.777329)
(61.000436, 16.777480)
(62.000516, 17.615945)
(63.000514, 17.930034)
(64.000195, 17.930809)
(65.000161, 18.560780)
(66.000463, 18.768866)
(67.000449, 20.132298)
(68.000449, 21.495078)
(69.000162, 24.221873)
(70.000429, 24.956018)
(71.000435, 25.480138)
(72.000607, 25.584937)
(73.000443, 26.423986)
(74.000168, 27.157918)
(75.000208, 28.311364)
(76.000521, 27.473392)
(77.000449, 27.892792)
(78.000469, 28.941944)
(79.000274, 29.045551)
(80.000189, 31.248042)
(81.000204, 31.561943)
(82.000181, 33.135602)
(83.000420, 32.716663)
(84.000174, 31.877860)
(85.000447, 31.142811)
(86.000437, 31.771474)
(87.000166, 30.303713)
(88.000171, 28.415932)
(89.000307, 26.214581)
(90.000435, 21.914361)
(91.000308, 19.293678)
(92.000436, 15.309049)
(93.000535, 12.791768)
(94.000477, 11.848213)
(95.000554, 9.751413)
(96.000487, 8.178651)
(97.000367, 6.920153)
(98.000283, 5.242699)
(99.000314, 5.872082)
(100.000547, 6.920749)
(101.000568, 7.654680)
(102.000528, 8.493497)
(103.000437, 11.010043)
(104.000350, 12.372904)
(105.000443, 14.470937)
(106.000496, 16.777930)
(107.000505, 18.141033)
(108.000549, 20.552255)
(109.000233, 23.592540)
(110.000262, 25.165428)
(111.000293, 27.158988)
(112.000473, 28.312316)
(113.000569, 28.206743)
(114.000525, 28.626400)
(115.000124, 28.625896)
(116.000199, 27.917453)
(117.000493, 26.239784)
(118.000468, 23.513977)
(119.000337, 18.900685)
(120.031568, 16.279130)
};
\addlegendentry{Slow (UL)}


\addplot [line width=1pt, dl_simulated, mark=x, mark size=2, mark options={fill=none}]
coordinates {
(1.001313, 2.516657)
(2.001496, 3.565583)
(3.001157, 4.404351)
(4.001087, 5.138075)
(5.001382, 5.347814)
(6.001048, 6.081914)
(7.001159, 6.606139)
(8.001539, 6.501336)
(9.001429, 6.501132)
(10.001297, 6.186429)
(11.001417, 6.710935)
(12.001428, 6.920337)
(13.001414, 8.073761)
(14.001491, 8.388839)
(15.001431, 8.703307)
(16.001401, 7.969207)
(17.001453, 7.444982)
(18.001237, 7.759274)
(19.001392, 7.654220)
(20.001129, 6.920273)
(21.000548, 6.081347)
(22.001088, 4.823018)
(23.001447, 3.343429)
(24.001474, 2.714171)
(25.001484, 2.581873)
(26.001395, 3.525459)
(27.001419, 3.944794)
(28.001147, 8.665389)
(29.001054, 10.762050)
(30.001194, 11.391154)
(31.001423, 12.230004)
(32.001095, 13.069157)
(33.001354, 13.709631)
(34.001421, 14.024308)
(35.001433, 14.366184)
(36.001085, 14.261358)
(37.001395, 14.366344)
(38.001097, 9.960612)
(39.001396, 7.654504)
(40.001516, 7.759142)
(41.001453, 7.339984)
(42.001444, 7.339732)
(43.001189, 6.396309)
(44.001546, 6.500781)
(45.001133, 5.766997)
(46.001085, 4.928237)
(47.001383, 4.403916)
(48.001582, 3.565048)
(49.001405, 3.250394)
(50.001537, 2.593614)
(51.001543, 2.046437)
(52.001587, 1.405543)
(53.001106, 1.226027)
(54.001182, 0.490557)
(55.001089, 0.490557)
(56.001426, 0.490557)
(57.001424, 0.490557)
(58.001448, 0.490557)
(59.000545, 0.490557)
(60.000949, 0.413596)
(61.000651, 0.331368)
(62.000624, 0.133361)
(63.000648, 0.312886)
(64.001150, 0.209663)
(65.001133, 0.209663)
(66.001096, 0.209663)
(67.001345, 0.314472)
(68.001350, 0.419400)
(69.000266, 0.524234)
(70.000535, 0.629024)
(71.000996, 0.943565)
(72.000330, 1.153327)
(73.000548, 1.048541)
(74.001199, 2.096992)
(75.001299, 2.830957)
(76.001075, 3.565176)
(77.000890, 4.194193)
(78.001010, 4.089265)
(79.001061, 6.292971)
(80.000768, 9.227211)
(81.001009, 12.911951)
(82.001160, 18.682050)
(83.000435, 25.492222)
(84.001041, 28.752881)
(85.000843, 29.754041)
(86.000345, 32.165440)
(87.001148, 34.991615)
(88.000990, 37.612392)
(89.000941, 36.353044)
(90.000976, 33.837994)
(91.001035, 30.573088)
(92.001288, 25.117330)
(93.000700, 18.831234)
(94.001289, 15.675971)
(95.000782, 14.360224)
(96.001135, 11.843927)
(97.001442, 9.018951)
(98.001084, 7.027575)
(99.001208, 6.187994)
(100.000931, 5.873778)
(101.001116, 5.244229)
(102.000710, 5.034685)
(103.001205, 5.034949)
(104.000974, 4.929742)
(105.001268, 6.922141)
(106.001312, 7.131291)
(107.001199, 7.025255)
(108.001139, 6.747545)
(109.001117, 6.537934)
(110.001583, 6.328170)
(111.001831, 6.223344)
(112.001562, 6.956934)
(113.001426, 8.214928)
(114.002846, 8.005121)
(115.001912, 6.390168)
(116.002319, 7.021457)
(117.002439, 7.754988)
(118.002473, 8.451868)
(119.002137, 9.290968)
(120.000944, 9.710290)

};
\addlegendentry{Fast (DL)}


\end{axis}

\end{tikzpicture}
    

==> figures/throughput_barplot.tex <==
\definecolor{dl}{RGB}{112,105,157}
\definecolor{ul}{RGB}{197,105,161}
%\definecolor{dl}{RGB}{255,128,125}
%\definecolor{dl}{RGB}{255,185,56}
%\definecolor{ul}{RGB}{255,127,14}

\definecolor{dl_simulated}{RGB}{159, 152, 196}
\definecolor{ul_simulated}{RGB}{232, 162, 205}
%\definecolor{ul_simulated}{RGB}{164, 156, 214}
%\definecolor{dl_simulated}{RGB}{232, 151, 200}
%\definecolor{dl_simulated}{RGB}{255, 150, 148}
%\definecolor{dl_simulated}{RGB}{250, 200, 107}
%\definecolor{ul_simulated}{RGB}{255, 157, 71}



\usetikzlibrary{positioning}


\begin{tikzpicture}

\begin{axis}[
    width=8cm,
    name=data,
    ybar=0pt, % Use ybar for grouped bars
    bar width=12pt,
    enlarge x limits=0.1, % Keep bars away from the edges
    ylabel={Throughput [Mbps]},
    xlabel={Horizontal UE-UAV distance [m]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={0-50, 50-100, 100-150, 150-200, 200-250},
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize}
]

% downlink real-world
% The 'x' coordinate is always 1 for this group, with a different xshift for each bar
\addplot[fill=dl, draw=black] coordinates {(1, 92) (2, 57) (3, 40.5) (4, 28) (5, 0.2)};
\addplot[fill=ul, draw=black] coordinates {(1, 29) (2, 19.5) (3, 23.5) (4, 17) (5, 1)};
\end{axis}

\begin{axis}[
    at={(data.south west)},
    anchor=south west,
    width=8cm,
    ybar=0pt, % Use ybar for grouped bars
    bar width=8pt,
    enlarge x limits=0.1, % Keep bars away from the edges
    ylabel={Throughput [Mbps]},
    xtick={1, 2, 3},
    xticklabels={LEO 600 km, LEO 1200 km, GEO 36000 km},
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    hide axis]
\addplot[fill=dl_simulated, bar width=5pt, bar shift=-6pt, draw=black, postaction={pattern=north east lines}] coordinates
    {(1, 95.5) (2, 75) (3, 43.09) (4, 23.21) (5, 0)};
\addplot[fill=ul_simulated, bar width=5pt, bar shift=6pt, draw=black, postaction={pattern=north east lines}] coordinates
    {(1, 28.7) (2, 28.7) (3, 28.7) (4, 21.6) (5, 0)};
\end{axis}


\node[
    above=5pt of data.north, % Position 10pt above the top of the axis
    anchor=south, % Anchor the node's south border to the 'at' coordinate
    draw, % Draw a border around the node
    fill=white, % Fill the background with white
    inner sep=3pt, % Add some padding inside the node
    font=\small, % Use a smaller font for the legend text
] (customlegend) {
    {
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{c c c c}
    % Manually create the colored squares and labels
    \tikz \draw[fill=dl, draw=black] (0,0) rectangle (0.3,0.3); & Experiments (DL) &
    \tikz \draw[fill=ul, draw=black] (0,0) rectangle (0.3,0.3); & Experiments (UL) \\
    \tikz \draw[draw=black, fill=dl_simulated, postaction={pattern=north east lines}] (0,0) rectangle (0.3,0.3); & Simulations (DL) &
    \tikz \draw[draw=black, fill=ul_simulated, postaction={pattern=north east lines}] (0,0) rectangle (0.3,0.3); & Simulations (UL)
    %\multicolumn{10}{c} {\tikz \draw[fill=white, pattern=north east lines] (0,0) rectangle (0.3,0.3);
    % Cell edge}
    \end{tabular}
    }
};

\end{tikzpicture}
